Statistical modelling and Bayesian inversion for a Compton imaging system: application to radioactive source localisation

This paper presents a statistical forward model for a Compton imaging system, called Compton imager. This system, under development at the University of Illinois Urbana Champaign, is a variant of Compton cameras with a single type of sensors which can simultaneously act as scatterers and absorbers. This imager is convenient for imaging situations requiring a wide field of view. The proposed statistical forward model is then used to solve the inverse problem of estimating the location and energy of point-like sources from observed data. This inverse problem is formulated and solved in a Bayesian framework by using a Metropolis within Gibbs algorithm for the estimation of the location, and an expectation-maximization algorithm for the estimation of the energy. This approach leads to more accurate estimation when compared with the deterministic standard back-projection approach, with the additional benefit of uncertainty quantification in the low photon imaging setting.

==> boite_moustache.tex <==
\begin{figure}
   \centering
   \scalebox{0.6}{ \begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=x,
 xmin = -25, xmax =325,
xlabel={\small Geodesic distance to the true position of the source (in mm)},
height=0.7\textwidth,
boxplot={
    draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*fpumod(\plotnumofactualtype,2)},
    box extend=0.3
},
every y tick label/.append style={font=\small},
                every x tick label/.append style={font=\scriptsize},
% ... it also means that 1 unit in x controls the width:
y=2cm,
% ... and it means that we should describe intervals:
ytick={0,1,2,...,10},
 %y tick label style={align=right},
y tick label as interval,
yticklabels={$(0^\circ; 0^\circ )$, $(0^\circ; 30^\circ \text{N})$, $(0^\circ; 60^\circ \text{N})$, $(30^\circ\text{E}; 0^\circ)$, $(60^\circ\text{E};0^\circ)$, $(90^\circ\text{E}; 0^\circ\text{N})$, $(90^\circ\text{E};30^\circ\text{N})$, $(90^\circ\text{E}; 60^\circ\text{N})$, $(120^\circ\text{E}; 0^\circ)$,  $(150^\circ\text{E}; 0^\circ)$},
y tick label style={
        text width=2.5cm,
        align=right
    },
]
%, $(0^\degree, 30^\degree \text{N})$, $(0^\degree, 60^\degree \text{N})$, $(30^\degree\text{E}, 0^\degree)$, $(60^\degree\text{E}, 0^\degree)$, $(degree)$, $(90^\degree\text{E}, 30^\degree\text{N})$, $(90^\degree\text{E}, 60^\degree\text{N})$, $(120^\degree\text{E}, 0^\degree)$ and  $(150^\degree\text{E}, 0^\degree)$,

\addplot+[draw=black, fill = rouge]
table[row sep=\\,y index=0] {
data \\ 17.8476865659091 \\	20.2744199564013\\	16.8117602967357\\	75.1172045242435	30.1506973211373\\	43.2652900034360\\	92.9989017028015\\	7.54356604101459\\
46.3472844101245\\	40.1946875677357\\	16.7242214991072\\	20.4328745399533\\	32.1114010662273\\	36.1780266473395\\	53.3379451758881\\	26.4821211463841\\	15.7410328421970\\	69.5507926701454\\	6.59358093999754\\	22.9065145240168\\	16.6633334096726\\	103.131478452024\\	25.0666560984829\\	11.5703913642616\\	7.45127627679186\\	18.8085488762175\\	29.9730913152680\\	39.3939078415334\\	396.764454709000\\	16.1267409295471\\	71.5563713003964\\	37.1484261580483\\	11.9941555978336\\	34.7607945920751\\	23.2650730173453\\	21.2966626881738\\	62.4357795784530\\	23.6286363509005\\	16.0459522232092\\	37.8453611556897\\	33.8290679138293\\	59.8049842592450\\	34.0167018340494\\	27.1078907453940\\	17.6619173564554\\	19.2492620170894\\	38.1957408734951\\	9.87874469865628\\	16.9327003462324\\	53.3124418678542\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=rouge]
table[row sep=\\,y index=0] {
data\\ 45.0037419820022\\	7.40461691752994\\	28.1917173352552\\	165.030344623082\\	18.8759672488002\\	23.4122430159298\\	11.7075489646906\\	23.4122430159298\\	53.8553705738413\\	171.096764336603\\	28.1917173352552\\	49.3510230218981\\	18.8759672488002\\	28.1917173352551\\	33.1092362477460\\	10.4719755119660\\	23.4122430159298\\	35.1112202790635\\	28.1917173352551\\	22.2093370820437\\	0\\	29.6071792824624\\	21.5874986239789\\	33.1092362477460\\	23.4122430159298\\	23.4122430159298\\	35.1112202790634\\	35.1112202790634\\	16.5568903765368\\	42.1879907201141\\	28.1917173352551\\	37.7359826843487\\	45.0037419820022\\	35.1112202790634\\	30.5205263309716\\	23.4122430159298\\	37.7359826843487\\	21.5874986239789\\	384.298244836477\\	28.1917173352551\\	33.5100559618667\\	16.5568903765368\\	33.1092362477460\\	26.1722779011795\\	28.1917173352551\\	45.0037419820022\\	31.8476956372437\\	16.5568903765368\\	16.5568903765368\\	33.1092362477461\\
};

\addplot+[draw=black, fill = orange]
table[row sep=\\,y index=0] {
data\\ 8.36479209797171\\	12.7792161247029\\	41.3699935925147\\	49.6110397352267\\	56.1784548028750\\	46.2492187569638\\	33.7601622870491\\	27.7386576666439\\	49.5719480525715\\	48.0968039597718\\	23.1855061941086\\	7.38566478259065\\	15.4314915987034\\	17.5002915390877\\	39.3865796971637\\	41.7197469796571\\	44.1872958775351\\	26.1032067253242\\	31.6354511667894\\	27.0701010309214\\	17.9985241065526\\	38.7521928804516\\	21.1614191106404\\	19.8567850615008\\	59.5455725896163\\	33.5697466387038\\	38.6834975415034\\	26.0314199819174\\	11.6367977999855\\	18.3727475709000\\	86.3418887624235\\	19.3445289424119\\	90.8586660284894\\	60.1450280027577\\	5.17847617269472\\	18.0790614488898\\	34.2866539579557\\	10.8651479619944\\	27.0031180570988\\	35.9464152994604\\	62.6724586489160\\	16.6863435546754\\	12.9779842440163\\	12.2387577250476\\	33.6062666481188\\	11.1854493233722\\	35.7381035299741\\	19.8129172429248\\	11.6055864379999\\	12.1611738076889\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=orange]
table[row sep=\\,y index=0] {
data\\ 6.94134144090877\\	67.4658494479520\\	25.1167808381091\\	42.4853893022786\\	10.4719755119659\\	11.4293418896634\\	20.9095754012531\\	23.7790994967727\\	6.91142746321078\\	26.5882398247613\\	77.2562877114439\\	58.2185401713824\\	18.7888212127838\\	130.899693899575\\	80.9316925010268\\	10.4318271486073\\	16.3677869276320\\	79.5067689322577\\	33.8769576799679\\	38.2213642551050\\	77.2562877114439\\	60.0475863122395\\	76.1879487086769\\	18.2042851079472\\	27.9344044954452\\	5.23598775598294\\	105.740438638560\\	26.5882398247613\\	37.2323689322799\\	20.9095754012531\\	77.9689470034258\\	31.1849331699898\\	89.1040479822310\\	46.1732057640528\\	6.94134144090877\\	37.2323689322799\\	66.5232390948943\\	6.94134144090877\\	18.2042851079472\\	4.53448402186212\\	300.569414043003\\	17.2731445506455\\	20.9095754012531\\	13.9115458812690\\	21.4477503967600\\	22.6706925169582\\	58.2185401713824\\	5.23598775598294\\	49.2930005732062\\	36.5322475713237\\
};
\addplot+[draw=black, fill = yellow]
table[row sep=\\,y index=0] {
data\\ 57.8760735796463\\	5.49662128000615\\	34.6114670507788\\	20.7807312902063\\	79.2502843546261\\	68.2527388949818\\	19.9895281150954\\	55.4874339972727\\	11.8416528941121\\	71.8638774605851\\	55.2281625693858\\	3.08334639613036\\	45.2922561612739\\	77.0614497285902\\	42.1335557594602\\	61.2080838304866\\	23.5817834225514\\	28.6874644541967\\	16.6270554971333\\	14.9449593496266\\	157.397052753244\\	11.8267697927633\\	34.6252967774846\\	33.6638100546338\\	16.5090727387248\\	41.5688743832151\\	16.9722673832158\\	16.8655328786680\\	23.8117527716099\\	98.4253380628777\\	10.6333998145493\\	26.4583703604438\\	38.0124905000801\\	17.9433188608435\\	60.7023435776758\\	18.1156758651531\\	27.8537298298382\\	49.2562905124559\\	16.0627782463827\\	35.2375287322448\\	30.7085797907451\\	28.6266246039487\\	44.7001244273408\\	65.0461373322854\\	124.644561565885\\	73.8257334159480\\	66.3831661357780\\	9.59444878720388\\	100.169178538624\\ 30.0164916750376\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=yellow]
table[row sep=\\,y index=0] {
data\\52.5382013871996\\	52.4048557352260\\	54.5180532350103\\	14.5814201231783\\	32.2059349965733\\	31.1225449072003\\	21.1262980642503\\	35.5567229480598\\	2.61796895641850\\	29.9007936693199\\	33.9774893004753\\	32.5514444804592\\	11.8468446069553\\	36.7645587933410\\	55.1609800854175\\	29.4639365237597\\	63.1366608762877\\	20.9439510239319\\	38.2407370724532\\	52.4048557352260\\	16.6317386162700\\	37.9296521042584\\	32.2059349965733\\	33.4077100710895\\	53.9543194508501\\	44.6257431148905\\	47.3327593634821\\	45.9813622976323\\	2.61796895641850\\	5.23578838055237\\	40.7574919108032\\	36.0858949092843\\	62.8657994031343\\	47.1761971535104\\	0\\	21.6640934118215\\	9.33912423569526\\	42.1611887417034\\	10.8133079905714\\	48.7483747848116\\	48.5717733259921\\	15.7079632679490\\	26.6193428600583\\	21.5105346711207\\	22.7035850418312\\	70.4278984723760\\	5.83621820049289\\	5.87161168551396\\	68.0975273428087\\	39.1984618623282\\
};

\addplot+[draw=black, fill = lime]
table[row sep=\\,y index=0] {
data\\ 3.08507192916767\\	16.6256316613226\\	27.5490240197627\\	37.3375173006285\\	28.2940128701259\\	14.2058098588475\\	33.4878932434367\\	20.7545490235666\\	8.60012747173755\\	26.4431988302412\\	3.38899534868090\\	4.97552169939129\\	40.9288614488235\\	56.3173467467894\\	16.4440978915187\\	13.5523855127030\\	13.5507227828530\\	2.55815922873336\\	20.9781458090068\\	12.8730622354646\\	18.6095156677195\\	49.2089063619458\\	56.7047845206342\\	8.76203262516993\\	19.9812743058422\\	10.3875031564510\\	40.6480397436122\\	15.2970696898129\\	2.50013849553890\\	11.3903689757428\\	40.3795114607358\\	19.2961454325179\\	35.8307335339125\\	17.3617728212554\\	16.5698234762510\\	37.8662728950324\\	32.9449341534483\\	52.3118215393203\\	23.5109214242798\\	15.0070900987750\\	37.9744866725819\\	6.67043126268163\\	8.96758811359470\\	33.5513954029099\\	21.6554465765752\\	18.7070131387133\\	20.0466919344705\\	7.89822328931697\\	3.82221078972478\\	15.8765151060206\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=lime]
table[row sep=\\,y index=0] {
data\\15.7079632679490\\	197.152514087848\\	26.1799387799149\\	190.296548623730\\	146.523550467763\\	21.5874986239789\\	14.8081057181385\\	37.0221804658497\\	26.6970996870849\\	30.5205263309717\\	21.5874986239789\\	104.151374532178\\	33.1092362477460\\	33.5100559618668\\	48.2224454370888\\	57.5958653158129\\	7.40461691752994\\	41.8879020478639\\	120.427718387609\\	52.2984701778646\\	97.7001727183515\\	18.8759672488002\\	314.396582733743\\	210.511977616687\\	130.899693899575\\	142.799254644841\\	142.261279448150\\	119.193427383389\\	18.8759672488002\\	235.802145294918\\	30.5205263309716\\	107.392867173001\\	116.598873518488\\	44.7183477585598\\	15.7079632679490\\	30.5205263309717\\	137.626424902796\\	167.843844617715\\	33.1092362477461\\	267.101621875797\\	111.441030379272\\	231.139226211349\\	28.1917173352551\\	179.579170383501\\	57.5958653158129\\	51.5334378331756\\	52.2984701778646\\	16.5568903765368\\	71.1640666854127\\	116.987199282376\\
};

\addplot+[draw=black, fill = green]
table[row sep=\\,y index=0] {
data\\ 71.1803921614017\\	85.7321685196060\\	47.7462002599722\\	24.9983677158253\\	18.9169907478793\\	3.26575454325907\\	25.4983080873028\\	7.00796770213695\\	7.12024841359392\\	1.81664239002029\\	24.0765835889839\\	3.69583034781563\\	18.0057298678848\\	31.1604595156968\\	53.5295248802917\\	40.9176790454404\\	74.7838697332589\\	28.9972594605656\\	34.5587784764393\\	27.4461214592081\\	9.05812674748839\\	26.5985117052213\\	26.7039537733018\\	35.8429869892804\\	3.60758851049277\\	7.92284484293623\\	9.76789677810397\\	6.17612058114078\\	30.3630784400641\\	20.0679137452527\\	51.4093069899775\\	318.656894453442\\	5.43539471711223\\	30.8177847793554\\	10.9535960333439\\	11.4965142032602\\	9.83178862735684\\	22.5580520756052\\	46.5454819510324\\	4.61487367744833\\	7.12947204868370\\	10.2622176534876\\	57.2261066532761\\	151.880224954770\\	5.07409105393644\\	18.2624341115545\\	19.4522700287977\\	13.1689935320722\\	14.6017026741424\\	23.8662802606232\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=green]
table[row sep=\\,y index=0] {
data\\ 66.9199353523968\\	448.790562008520\\	15.7079632679490\\	114.618122131117\\	10.4719755119659\\	99.5680157550203\\	117.041288680029\\	94.8086190026878\\	11.7075489646905\\	10.4719755119659\\	15.7079632679490\\	89.3282590139060\\	335.904250786461\\	18.8759672488002\\	20.9439510239320\\	72.8478710196810\\	319.623103561589\\	26.1722779011794\\	10.4719755119659\\	52.2984701778646\\	26.1722779011794\\	37.0221804658496\\	11.7075489646905\\	107.378490284106\\	31.8476956372437\\	10.4719755119659\\	14.8081057181385\\	39.8606804884895\\	59.1418699769789\\	5.23598775598300\\	42.2117698036786\\	232.094300218761\\	31.8476956372437\\	11.7075489646905\\	112.691482672764\\	18.8759672488002\\	10.4719755119659\\	51.7689921614366\\	16.5568903765368\\	16.5568903765368\\	458.373623404445\\	131.224921154738\\	61.2415578728684\\	43.1687964004090\\	114.127025401483\\	15.7079632679490\\	31.4159265358979\\	10.4719755119660\\	46.8016049324653\\	83.9350018287327\\
};

\addplot+[draw=black, fill = cyan]
table[row sep=\\,y index=0] {
data\\ 37.9999028599668\\	42.1147158174728	8.21945989086650	41.2143771887633	22.7851518042842\\	40.3120329604964\\	32.7031498641379\\	73.1837209098526\\	34.5158286734517\\	64.6901029970610\\	40.8640260738098\\	42.6191584563822\\	14.2822978649020\\	90.6283206469935\\	22.5159873835235\\	77.1343782150999\\	78.8197406974341\\	76.7771168575787\\	52.5400698085974\\	7.24842885674955\\	6.29374368034279\\	27.8942363951455\\	39.3715882717647\\	3.79751582270896\\	5.91456141924369\\	51.6658269854177\\	26.4418201554463\\	93.1725190569736\\	23.4850396025811\\	17.1819349197493\\	36.5290468973049\\	37.6536602360443\\	22.5955337183969\\	41.8023911341901\\	73.2110706288878\\	45.7582222889063\\	36.0453478227165\\	17.5081313171337\\	6.56929350297788\\	8.93171039872410\\	21.7276423329340\\	50.3566290930370\\	49.0248839387211\\	104.077362039168\\	19.5480874762030\\	13.3184733331751\\	22.5088062078608\\	41.4859920448876\\	69.7736796591281\\	225.983820896493\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=cyan]
table[row sep=\\,y index=0] {
data\\ 97.7001727183515\\	44.7183477585598\\	252.148131989320\\	130.748746284708\\	83.9350018287327\\	49.3510230218981\\	91.2502690805091\\	54.6423457788904\\	21.5874986239789\\	14.8081057181385\\	7.40461691752990\\	372.320826170111\\	28.1917173352552\\	33.1092362477460\\	101.236250820685\\	78.7101586880945\\	7.40461691752990\\	63.0464533698898\\	28.1917173352552\\	28.1917173352552\\	66.1819928352158\\	48.2224454370888\\	114.160407106547\\	18.8759672488002\\	43.1687964004091\\	11.7075489646906\\	7.40461691752990\\	15.7079632679489\\	26.6970996870850\\	30.5205263309717\\	26.6970996870849\\	16.5568903765368\\	26.6970996870849\\	37.0221804658497\\	79.7344063737342\\	11.7075489646906\\	11.7075489646906\\	16.5568903765368\\	174.884450485488\\	92.8670571762352\\	33.1092362477460\\	117.326385482395\\	15.7079632679490\\	98.4284606057058\\	47.4115038538249\\	188.757043136496\\	49.3510230218981\\	22.2093370820437\\	57.8304556244468\\	224.734655195632\\
};

\addplot+[draw=black, fill = blue]
table[row sep=\\,y index=0] {
data\\ 61.6607403441666\\	56.0173260858944\\	64.6663879869471\\	11.5404575371515\\	6.25852164791630\\	117.710016437900\\	87.6435330242342\\	11.7696248814538\\	31.0973611610510\\	43.5045336304551\\	82.7368456895071\\	54.2213370811453\\	34.2640363639380\\	23.0538286492779\\	28.4437100597596\\	12.0891075517123\\	83.2668479313671\\	10.4983271781504\\	27.1920310084123\\	87.4963187817090\\	62.7351745556062\\	84.6583063697821\\	35.4483999245823\\	41.6333477966772\\	14.6800307966630\\	17.4096459388191\\	75.3781942964016\\	43.3168589604538\\	55.3205627935435\\	13.5922640591176\\	27.0429858467984\\	362.848403804129\\	52.9022260846683\\	25.8250115888446\\	58.8296707715171\\	4.20392990258474\\	25.9249949608186\\	77.9423167621094\\	51.1235616294762\\	18.6531450681048\\	90.3206347879728\\	29.7155657911296\\	34.8918987703610\\	17.2207243757469\\	36.7050191581089\\	84.0633957811601\\	13.1142935292406\\	41.3822965768005\\	107.100494334923\\	160.962219893501\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=blue]
table[row sep=\\,y index=0] {
data\\ 82.7549099183822\\	336.295625293625\\	326.325229282931\\	40.5890099313541\\	157.851003417443\\	26.5882398247613\\	27.7771309092199\\	63.3950672985160\\	106.336459043438\\	25.1167808381091\\	148.424498223724\\	79.8851444264748\\	27.9344044954452\\	169.406956938021\\	233.064971550649\\	54.9644733157578\\	13.7918762816238\\	61.3833754120792\\	37.8285544415841\\	103.418760658603\\	139.052118393773\\	167.960188315784\\	54.9706909471350\\	13.7918762816238\\	264.639121714727\\	67.7310491037251\\	233.064971550649\\	395.664679276749\\	17.0558412428236\\	46.0673071728279\\	127.216932086580\\	186.946284320922\\	42.0604175009492\\	36.8234332894275\\	102.313089104155\\	32.3215189951053\\	24.1938037406229\\	25.1749233062124\\	38.0930757113969\\	164.522889876594\\	42.0604175009492\\	31.7207124092905\\	27.8361973826922\\	120.427718387609\\	10.4318271486072\\	27.9344044954452\\	18.1370724615213\\	80.2506749341491\\	24.1938037406229\\	137.049166432153\\
};

\addplot+[draw=black, fill = purple]
table[row sep=\\,y index=0] {
data\\ 35.9259608657734\\	139.302103333145\\	46.1657887237722\\	21.9005716543829\\	97.9777561356618\\	25.9004154770660\\	46.4124393669856\\	100.043700311792\\	62.6236147256231\\	3.98155805740055\\	12.7061405406453\\	6.41263583124889\\	185.702267122774\\	33.9570119097917\\	41.0950970131371\\	31.9853647390615\\	33.5115333907801\\	19.2167961405542\\	66.7071598975536\\	23.1402062383185\\	48.6153017018232\\	58.6389802767605\\	39.7714771041644\\	54.1063624470022\\	115.193556070185\\	56.5158999145858\\	18.4458793494848\\	25.3267206303316\\	41.4426633654287\\	291.517229887412\\	31.1502014852527\\	27.7883355149650\\	42.7472169809356\\	61.4741649514791\\	78.9416926338072\\	75.7615911031196\\	52.1722357936122\\	52.5133990742162\\	65.1347123945233\\	20.3625324781717\\	43.4293429285480\\	24.6212919745030\\	366.556615066670\\	39.2475208103638\\	23.2671141781662\\	104.382682880569\\	5.10514227075778\\	28.0744683219543\\	42.4754059578311\\	88.3559241367327\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=purple]
table[row sep=\\,y index=0] {
data\\ 33.9791240173579\\	11.8468446069553\\	36.7645587933410\\	358.757416202612\\	59.8924067438659\\	58.7443751981871\\	17.0650198694735\\	72.8816329704071\\	283.519327362176\\	64.2605822321868\\	36.9438802569219\\	58.7443751981871\\	113.893342563460\\	18.6098256413158\\	11.5636886604490\\	14.2773290882864\\	13.0868538375809\\	73.5657483826615\\	123.658943325562\\	65.0683554129293\\	26.7327937582667\\	34.7044548258728\\	64.7503700387363\\	49.4921982575780\\	46.4504179988284\\	199.731565470624\\	7.34830146954562\\	18.6098256413158\\	28.5344901798943\\	219.015302845258\\	39.2988291900568\\	27.0748602579101\\	305.269765016517\\	48.4458003959547\\	20.8178784130436\\	236.188694576609\\	7.46022754140711\\	151.921589099471\\	86.6458534737217\\	40.4458898265226\\	5.23578838055234\\	22.5317876900811\\	348.708328155715\\	186.898004027273\\	15.7025793117932\\	88.5882997588790\\	5.23578838055237\\	38.3563517484639\\	52.8756629967669\\	191.688012409554\\
};

\addplot+[draw=black, fill = magenta]
table[row sep=\\,y index=0] {
data\\ 12.5045902622969\\	7.30693369134546\\	3.40238298306985\\	19.8699886133386\\	34.1571214542759\\	3.82772390814262\\	12.8116019310367\\	29.2013529282663\\	7.43693659194691\\	14.7759403790546\\	14.4529736317034\\	8.55089414641274\\	32.5164178442274\\	18.5302428002397\\	8.05969330746260\\	27.3624389584664\\	13.4093089359156\\	13.7372956364897\\	30.7520881422558\\	35.7591906247905\\	38.0314196781934\\	13.5665207368795\\	20.4958166393975\\	35.7024455775094\\	39.2438814203969\\	18.5970792659796\\	226.153997548390\\	5.75084916605376\\	11.1812593679616\\	13.6171550603314\\	40.4304793320123\\	19.4363350687756\\	10.0473375120127\\	15.5021733925976\\	29.6031391001049\\	25.3110256472001\\	11.7070206827737\\	26.6489704910234\\	75.5893366584908\\	34.5567622682607\\	8.22363840986737\\	9.80663948944120\\	2.02634030853306\\	10.8857606824206\\	11.4193850989138\\	1.54640874508091\\	20.6476923046677\\	10.6265882673206\\	58.6818881202357\\	32.7106436710740\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=magenta]
table[row sep=\\,y index=0] {
data\\ 161.565790413638\\	102.854553966494\\	11.7075489646906\\	265.468451276087\\	26.1722779011794\\	142.600534200720\\	40.8636899092491\\	55.5806555847932\\	59.6065929248420\\	72.8478710196810\\	37.0004969789167\\	371.436110421904\\	30.5205263309716\\	18.8759672488002\\	23.4122430159298\\	157.030086900228\\	29.6071792824624\\	161.565790413638\\	7.40461691752992\\	52.2984701778647\\	45.0037419820023\\	22.2093370820437\\	52.2984701778646\\	33.1092362477460\\	26.1722779011794\\	463.398635090303\\	461.172744481012\\	18.8759672488002\\	61.2415578728684\\	22.2093370820437\\	124.013704513427\\	272.414118208399\\	277.541780557941\\	7.40461691752992\\	22.2093370820437\\	11.7075489646906\\	23.4122430159298\\	302.102611095236\\	16.5568903765368\\	133.025398369956\\	15.7079632679490\\	190.833585803658\\	18.8759672488002\\	267.035375555132\\	30.5205263309716\\	15.7079632679490\\	23.4122430159298\\	22.2093370820437\\	42.1879907201142\\	65.5139633954495\\
};

\addplot+[draw=black, fill = grey]
table[row sep=\\,y index=0] {
data\\ 5.54111662095934\\	17.7743211865849\\	46.3474385643343\\	20.7286764575332\\	29.1957613083140\\	5.12350996628788\\	14.1884217136522\\	20.4536774682740\\	32.1146737421076\\	21.0224741514570\\	4.15279799545199\\	7.63410002953774\\	20.7327267081344\\	17.7296680700672\\	2.50506875902215\\	29.8774612183582\\	44.5594407451632\\	10.7056103314504\\	9.48238804669349\\	37.4305563867126\\	33.4514515367277\\	27.3081342119348\\	16.0953908979999\\	32.7867895788508\\	12.6647270986175\\	40.2134662827369\\	29.2883773272829\\	7.76041546324637\\	8.51302719990266\\	5.34261543037898\\	14.3772761284225\\	37.3712852816315\\	6.45845222136193\\	7.08422407448814\\	12.6669490019154\\	7.24011350267445\\	24.9480944622517\\	12.3994741557594\\	12.6559083599477\\	26.0814524729732\\	15.9776204855912\\	22.1837963768272\\	14.8888843307140\\	26.3104345512970\\	18.8072652221146\\	19.6284824079834\\	40.5182880613174\\	5.69470212725450\\	18.9254224421854\\	8.21449432057439\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=grey]
table[row sep=\\,y index=0] {
data\\ 75.3437095445525\\	71.1640666854127\\	74.8544210918118\\	69.8263675622138\\	63.6859148627404\\	21.5874986239789\\	79.2189871189314\\	91.2502690805091\\	77.1585333438193\\	65.5139633954493\\	94.2385542853851\\	54.6423457788904\\	57.5958653158129\\	5.23598775598300\\	37.0004969789168\\	18.8759672488001\\	77.1585333438193\\	26.6970996870851\\	28.1917173352553\\	15.7079632679489\\	35.1112202790635\\	26.1722779011794\\	48.2640628759401\\	89.3282590139060\\	33.5100559618668\\	30.5205263309717\\	22.2093370820437\\	53.3863577156416\\	77.1585333438193\\	96.4715585810402\\	77.1585333438193\\	93.4188166594500\\	59.6739832641255\\	29.6071792824625\\	63.6859148627404\\	64.7376465271518\\	94.2385542853852\\	70.1449811056714\\	33.5100559618669\\	74.0332505148523\\	63.1998973865014\\	29.6071792824625\\	26.1799387799149\\	63.0464533698898\\	66.1819928352158\\	68.8549545588807\\	26.1722779011794\\	37.0004969789168\\	11.7075489646906\\	69.8263675622138\\
};
\end{axis}
\end{tikzpicture}}
\vspace{-0.2cm}
    \caption{\small Box plots summarizing the distributions of the sets of distances obtained according to the position of the source. Filled boxes correspond to results of Gibbs sampler, boxes with hatches to BP results. }
    \label{fig:boite_moustache}
\end{figure}


==> boite_moustache_far.tex <==
\begin{figure}
   \centering
   \scalebox{0.6}{ \begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=x,
 xmin = -25, xmax =400,
xlabel={\small Geodesic distance to the true position of the source (in mm)},
height=0.7\textwidth,
boxplot={
    draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*fpumod(\plotnumofactualtype,2)},
    box extend=0.3
},
every y tick label/.append style={font=\small},
                every x tick label/.append style={font=\scriptsize},
% ... it also means that 1 unit in x controls the width:
y=2cm,
% ... and it means that we should describe intervals:
ytick={0,1, 2, 3},
 %y tick label style={align=right},
y tick label as interval,
yticklabels={$(0^\circ; 0^\circ )$,  $(120^\circ\text{E}; 0^\circ)$, $(0^\circ; 0^\circ )$,  $(120^\circ\text{E}; 0^\circ)$, $(0^\circ; 0^\circ )$,  $(120^\circ\text{E}; 0^\circ)$},
y tick label style={
        text width=2.5cm,
        align=right
    },
]
%, $(0^\degree, 30^\degree \text{N})$, $(0^\degree, 60^\degree \text{N})$, $(30^\degree\text{E}, 0^\degree)$, $(60^\degree\text{E}, 0^\degree)$, $(degree)$, $(90^\degree\text{E}, 30^\degree\text{N})$, $(90^\degree\text{E}, 60^\degree\text{N})$, $(120^\degree\text{E}, 0^\degree)$ and  $(150^\degree\text{E}, 0^\degree)$,

\addplot+[draw=black, fill = blue]
table[row sep=\\,y index=0] {
data \\ 34.6730702144731\\	24.2579452818496\\	49.0556602654015\\	131.053381768897\\	28.7264976713387\\	29.1398404975946\\	84.6669315313817\\	11.1039712216001\\	38.8041463153037\\	17.9910797972625\\	31.4213026692819\\	9.86283742966451\\	30.1017630182829\\	33.5567571422857\\	51.6266827835314\\	41.3373146596786\\	142.759216628799\\	73.7396016613715\\	3.10423013748651\\	72.8424014199848\\	29.5199970572408\\	106.584215894403\\	15.9690253363776\\	65.4926187472589\\	23.5846628654715\\	11.4173556758119\\	286.002754833589\\	14.2620779545738\\	42.6906956289010\\	32.2433862430424\\	66.1568407198337\\	50.5552906445682\\	23.4659761096798\\	67.4209948367295\\	71.1988593149840\\	88.8559601787557\\	98.9382512600811\\	29.1356981802352\\	47.8989471443807\\	15.6579998156977\\	39.6334343967177\\	63.9133667804824\\	29.6220705023695\\	48.6724464743038\\	34.0904698865575\\	21.7591237604091\\	33.0570129195660\\	54.0838142079138\\	38.9509946376837\\	112.268397260798\\
};
\addplot+[draw=black, pattern={north east lines},pattern color=blue]
table[row sep=\\,y index=0] {
data\\ 37.7359826843487\\	7.40461691752994\\	18.8759672488002\\	329.867228626928\\	33.1092362477460\\	23.4122430159298\\	38.1114010350564\\	23.4122430159298\\	135.615841558792\\	14.8081057181385\\	209.768366117569\\	42.1879907201141\\	110.074711731272\\	28.1917173352551\\	33.1092362477460\\	10.4719755119660\\	23.4122430159298\\	31.8476956372437\\	28.1917173352551\\	119.193427383389\\	33.1092362477460\\	105.786238005092\\	135.615841558792\\	138.457884930740\\	23.4122430159298\\	23.4122430159298\\	335.125501189929\\	130.595371264953\\	16.5568903765368\\	22.2093370820437\\	111.844033842604\\	15.7079632679490\\	45.0037419820022\\	335.125501189929\\	130.595371264953\\	23.4122430159298\\	37.7359826843487\\	21.5874986239789\\	106.709456478457\\	120.605788097450\\	33.5100559618667\\	16.5568903765368\\	33.1092362477460\\	26.1722779011795\\	28.1917173352551\\	130.595371264953\\	31.8476956372437\\	16.5568903765368\\	16.5568903765368\\	39.8606804884895\\
};
\addplot+[draw=black, fill = blue]
table[row sep=\\,y index=0] {
data\\ 11.3432860084836\\	15.9315595805889\\	17.5481100211098\\	37.0756096854832\\	5.24554549915337\\	27.9487514250835\\	15.9468129624264\\	54.4669296217514\\	36.0905431486623\\	358.549722545085\\	16.9336818039213\\	3.65448027452226\\	10.8320082613256\\	20.6534493710504\\	10.9784126414032\\	19.1711890693794\\	75.2340730168908\\	20.0068800536730\\	35.1987365347881\\	8.08007041010338\\	173.496259092743\\	18.7914725550252\\	28.8670871935356\\	39.3382241223925\\	48.2376478596987\\	10.0868436794793\\	147.823036128587\\	24.1617177294949\\	16.4483477916673\\	21.5204012832637\\	44.6916667439645\\	14.1167102427716\\	23.5100060713321\\	25.9627678363027\\	15.9989112683223\\	9.17339137358421\\	419.000357627660\\	11.5713409703877\\	10.0091270972618\\	37.4006595385180\\	424.990582460928\\	280.102167383091\\	5.08544678020854\\	16.2204901184189\\	373.158238985965\\	16.6202448130001\\	14.8436047273102\\	12.1470517059151\\	62.5604877035358\\	404.818221705846\\
};
\addplot+[draw=black, pattern={north east lines},pattern color=blue]
table[row sep=\\,y index=0] {
data\\ 16.5568903765368\\	18.8759672488002\\	15.7079632679489\\	104.224625637084\\	81.2010479265839\\	73.8590750336796\\	73.8590750336796\\	15.7079632679489\\	92.2653602388143\\	310.555069083416\\	30.5205263309716\\	28.1917173352551\\	84.9491631534459\\	99.5680157550202\\	22.2093370820437\\	88.8439890474663\\	30.5205263309716\\	163.687024775434\\	10.4719755119660\\	11.7075489646906\\	298.327532196929\\	176.169845182627\\	15.7079632679489\\	16.5568903765368\\	397.785750696556\\	96.1362670323170\\	77.6209114365857\\	33.5100559618668\\	15.7079632679489\\	336.192898977082\\	15.7079632679489\\	20.9439510239319\\	295.689208427413\\	92.2653602388143\\	161.565790413638\\	331.119830336901\\	293.649243772534\\	77.6209114365857\\	96.1362670323170\\	20.9439510239319\\	305.875160656355\\	408.649676704648\\	10.4719755119660\\	88.5303452777311\\	299.784094555382\\	16.5568903765368\\	77.6209114365857\\	21.5874986239788\\	20.9439510239319\\	305.780895234661\\
};
\end{axis}
\end{tikzpicture}}
\vspace{-0.2cm}
    \caption{\small Box plots summarizing the distributions of the sets of distances obtained according to the position of the source. Filled boxes correspond to results of Gibbs sampler, boxes with hatches to BP results. }
    \label{fig:boite_moustache}
\end{figure}


==> boite_moustache_far_v2.tex <==
\begin{figure}
   \centering
   \scalebox{0.6}{ \begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=x,
 xmin = -25, xmax =420,
xlabel={\small Geodesic distance to the true position of the source (in mm)},
height=0.7\textwidth,
boxplot={
    draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*fpumod(\plotnumofactualtype,2)},
    box extend=0.3
},
every y tick label/.append style={font=\small},
                every x tick label/.append style={font=\scriptsize},
% ... it also means that 1 unit in x controls the width:
y=2cm,
% ... and it means that we should describe intervals:
ytick={0,1,2,...,10},
 %y tick label style={align=right},
y tick label as interval,
yticklabels={$(0^\circ; 0^\circ )\,\,$, $(120^\circ\text{E}; 0^\circ)\,\,$, $(0^\circ; 0^\circ )\,\,$, $(30^\circ\text{E}; 0^\circ)\,\,$},
y tick label style={
        text width=2.5cm,
        align=right
    },
]
%, $(0^\degree, 30^\degree \text{N})$, $(0^\degree, 60^\degree \text{N})$, $(30^\degree\text{E}, 0^\degree)$, $(60^\degree\text{E}, 0^\degree)$, $(degree)$, $(90^\degree\text{E}, 30^\degree\text{N})$, $(90^\degree\text{E}, 60^\degree\text{N})$, $(120^\degree\text{E}, 0^\degree)$ and  $(150^\degree\text{E}, 0^\degree)$,

\addplot+[draw=black, fill = blue]
table[row sep=\\,y index=0] {
data \\ 34.6730702144731\\	24.2579452818496\\	49.0556602654015\\	131.053381768897\\	28.7264976713387\\	29.1398404975946\\	84.6669315313817\\	11.1039712216001\\	38.8041463153037\\	17.9910797972625\\	31.4213026692819\\	9.86283742966451\\	30.1017630182829\\	33.5567571422857\\	51.6266827835314\\	41.3373146596786\\	142.759216628799\\	73.7396016613715\\	3.10423013748651\\	72.8424014199848\\	29.5199970572408\\	106.584215894403\\	15.9690253363776\\	65.4926187472589\\	23.5846628654715\\	11.4173556758119\\	286.002754833589\\	14.2620779545738\\	42.6906956289010\\	32.2433862430424\\	66.1568407198337\\	50.5552906445682\\	23.4659761096798\\	67.4209948367295\\	71.1988593149840\\	88.8559601787557\\	98.9382512600811\\	29.1356981802352\\	47.8989471443807\\	15.6579998156977\\	39.6334343967177\\	63.9133667804824\\	29.6220705023695\\	48.6724464743038\\	34.0904698865575\\	21.7591237604091\\	33.0570129195660\\	54.0838142079138\\	38.9509946376837\\	112.268397260798\\
};
\addplot+[draw=black, pattern={north east lines},pattern color=blue]
table[row sep=\\,y index=0] {
data\\ 37.7359826843487\\	7.40461691752994\\	18.8759672488002\\	329.867228626928\\	33.1092362477460\\	23.4122430159298\\	38.1114010350564\\	23.4122430159298\\	135.615841558792\\	14.8081057181385\\	209.768366117569\\	42.1879907201141\\	110.074711731272\\	28.1917173352551\\	33.1092362477460\\	10.4719755119660\\	23.4122430159298\\	31.8476956372437\\	28.1917173352551\\	119.193427383389\\	33.1092362477460\\	105.786238005092\\	135.615841558792\\	138.457884930740\\	23.4122430159298\\	23.4122430159298\\	335.125501189929\\	130.595371264953\\	16.5568903765368\\	22.2093370820437\\	111.844033842604\\	15.7079632679490\\	45.0037419820022\\	335.125501189929\\	130.595371264953\\	23.4122430159298\\	37.7359826843487\\	21.5874986239789\\	106.709456478457\\	120.605788097450\\	33.5100559618667\\	16.5568903765368\\	33.1092362477460\\	26.1722779011795\\	28.1917173352551\\	130.595371264953\\	31.8476956372437\\	16.5568903765368\\	16.5568903765368\\	39.8606804884895\\
};
\addplot+[draw=black, fill = blue]
table[row sep=\\,y index=0] {
data\\ 11.3432860084836\\	15.9315595805889\\	17.5481100211098\\	37.0756096854832\\	5.24554549915337\\	27.9487514250835\\	15.9468129624264\\	54.4669296217514\\	36.0905431486623\\	358.549722545085\\	16.9336818039213\\	3.65448027452226\\	10.8320082613256\\	20.6534493710504\\	10.9784126414032\\	19.1711890693794\\	75.2340730168908\\	20.0068800536730\\	35.1987365347881\\	8.08007041010338\\	173.496259092743\\	18.7914725550252\\	28.8670871935356\\	39.3382241223925\\	48.2376478596987\\	10.0868436794793\\	147.823036128587\\	24.1617177294949\\	16.4483477916673\\	21.5204012832637\\	44.6916667439645\\	14.1167102427716\\	23.5100060713321\\	25.9627678363027\\	15.9989112683223\\	9.17339137358421\\	419.000357627660\\	11.5713409703877\\	10.0091270972618\\	37.4006595385180\\	424.990582460928\\	280.102167383091\\	5.08544678020854\\	16.2204901184189\\	373.158238985965\\	16.6202448130001\\	14.8436047273102\\	12.1470517059151\\	62.5604877035358\\	404.818221705846\\
};
\addplot+[draw=black, pattern={north east lines},pattern color=blue]
table[row sep=\\,y index=0] {
data\\ 16.5568903765368\\	18.8759672488002\\	15.7079632679489\\	104.224625637084\\	81.2010479265839\\	73.8590750336796\\	73.8590750336796\\	15.7079632679489\\	92.2653602388143\\	310.555069083416\\	30.5205263309716\\	28.1917173352551\\	84.9491631534459\\	99.5680157550202\\	22.2093370820437\\	88.8439890474663\\	30.5205263309716\\	163.687024775434\\	10.4719755119660\\	11.7075489646906\\	298.327532196929\\	176.169845182627\\	15.7079632679489\\	16.5568903765368\\	397.785750696556\\	96.1362670323170\\	77.6209114365857\\	33.5100559618668\\	15.7079632679489\\	336.192898977082\\	15.7079632679489\\	20.9439510239319\\	295.689208427413\\	92.2653602388143\\	161.565790413638\\	331.119830336901\\	293.649243772534\\	77.6209114365857\\	96.1362670323170\\	20.9439510239319\\	305.875160656355\\	408.649676704648\\	10.4719755119660\\	88.5303452777311\\	299.784094555382\\	16.5568903765368\\	77.6209114365857\\	21.5874986239788\\	20.9439510239319\\	305.780895234661\\
};


\addplot+[draw=black, fill = rouge]
table[row sep=\\,y index=0] {
data\\ 91.5714604416135\\	30.2744821177726\\	67.1226598966820\\	102.244442161064\\	120.047934074804\\	113.071640392519\\	126.491549808931\\	32.5077202750500\\	48.7196611047154\\	47.9822741764229\\	77.1426794647797\\	78.1649222148969\\	46.7257679264703\\	13.5207589811407\\	37.3856012404715\\	32.2671110903146\\	34.8869239066353\\	56.8684942804019\\	118.041952936904\\	87.3061457050163\\	16.8611764551320\\	134.062534760381\\	27.2259587915921\\	85.5539006555793\\	62.0122437735875\\	17.9585755375157\\	78.7057184165781\\	88.5669464236047\\	25.8610472427471\\	45.4767157565709\\	91.4035895374635\\	57.7423456935268\\	69.1488106484751\\	75.4072885436631\\	76.4427614585843\\	120.274021102063\\	70.0255550318679\\	102.488817856026\\	74.9742251288123\\	90.1882082680019\\	74.0862142920875\\	82.9681358856351\\	25.9226861971608\\	92.0182111828157\\	137.669815911343\\	1.81730003532951\\	23.8733672128360\\	79.2800564606913\\	9.46769462592345\\	126.284607636346\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=rouge]
table[row sep=\\,y index=0] {
data\\ 159.903167019104\\	136.229333048260\\	141.461317650171\\	155.830109553297\\	115.304768240098\\	141.371669411541\\	43.1687964004091\\	23.4122430159298\\	130.997645246327\\	169.369729476033\\	146.693567159164\\	131.291059267042\\	78.5398163397448\\	106.709456478457\\	147.379033972345\\	154.782551070661\\	131.778625691826\\	152.173011954564\\	151.843644923507\\	125.766291434949\\	168.717485994130\\	125.663706143592\\	109.145514910928\\	127.295120919839\\	23.4122430159298\\	140.650980557667\\	130.997645246327\\	120.857529659225\\	153.156834985491\\	151.926054068295\\	128.203641385066\\	125.663706143592\\	45.0037419820022\\	120.857529659225\\	122.137865841606\\	142.799254644841\\	37.7359826843487\\	159.045780248216\\	136.976229500680\\	136.229333048260\\  33.5100559618667\\	164.205650138839\\	33.1092362477460\\	157.395879594049\\	145.699261109365\\	144.563814685308\\	42.1879907201141\\	16.5568903765368\\	157.395879594049\\	141.461317650171\\
};

\addplot+[draw=black, fill = rouge]
table[row sep=\\,y index=0] {
data\\ 30.5489312000304\\	60.4406962069015\\	13.9495346097000\\	127.751795230877\\	243.225805403651\\	162.848761736845\\	20.4485803837409\\	17.9379502120434\\	62.3455087556410\\	12.7603323833614\\	22.5851309088685\\	107.390086061045\\	76.5371846135770\\	147.010228136207\\	27.0327763372629\\	59.0002673111933\\	26.9343475359590\\	71.8832307477286\\	407.445645165700\\	17.7041773183226\\	28.1869479730722\\	370.130653914383\\	62.8305431041133\\	16.9563387097395\\	25.0140097585134\\	42.3576255303681\\	56.1103359096896\\	273.718219631635\\	9.01128227365035\\	23.1181292850631\\	69.4499174007124\\	39.0400327013125\\	46.0650900519419\\	140.589872662347\\	5.41422421402507\\	299.899269161789\\	42.9968349849749\\	94.2372814096563\\	56.0691219004271\\	32.6424251048194\\	182.885748706137\\	26.3544828580610\\	15.3205324229545\\	79.7216986193603\\	16.2515108010375\\	12.4061240635519\\	46.5343418065120\\	33.1031220990136\\	29.8216358485268\\	313.996304525123\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=rouge]
table[row sep=\\,y index=0] {
data\\ 47.1238898038469\\	38.1114010350564\\	51.5334378331756\\	30.5205263309716\\	322.573606710081\\	351.965567748051\\	7.40461691752990\\	11.7075489646906\\	316.592946925297\\	248.020573698092\\	78.5398163397448\\	374.398682758408\\	23.4122430159298\\	49.6524725360303\\	53.3863577156416\\	21.5874986239789\\	23.4122430159298\\	338.891818613870\\	312.520040404230\\	234.123526794493\\	351.471474180629\\	392.748048850621\\	28.1917173352551\\	11.7075489646906\\	336.889178959789\\	31.8476956372437\\	35.1112202790635\\	168.087203509413\\	42.2117698036786\\	166.378331762101\\	16.5568903765368\\	35.1112202790635\\	11.7075489646906\\	240.846277757465\\	11.7075489646906\\	310.555069083415\\	11.7075489646906\\	51.5334378331756\\	373.025980916868\\	227.888243365235\\	224.326015095576\\	390.390229263066\\	26.1722779011794\\	168.361650978415\\	35.1112202790635\\	314.688946345388\\	42.1879907201141\\	30.5205263309716\\	234.642175981356\\	53.3863577156416\\
};

\end{axis}
\end{tikzpicture}}
\vspace{-0.2cm}
    \caption{\small Box plots summarizing the distributions of the sets of distances obtained according to the position of the two sources. Filled boxes correspond to results of Gibbs sampler, boxes with hatches to BP results. }
    \label{fig:boite_moustache_2sources}
\end{figure}


==> boite_moustache_two_sources_close.tex <==
\begin{figure}
   \centering
   \scalebox{0.6}{ \begin{tikzpicture}
\begin{axis}[
boxplot/draw direction=x,
 xmin = -25, xmax =325,
xlabel={\small Geodesic distance to the true position of the source (in mm)},
height=0.7\textwidth,
boxplot={
    draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*fpumod(\plotnumofactualtype,2)},
    box extend=0.3
},
every y tick label/.append style={font=\small},
                every x tick label/.append style={font=\scriptsize},
% ... it also means that 1 unit in x controls the width:
y=2cm,
% ... and it means that we should describe intervals:
ytick={0,1,2,...,10},
 %y tick label style={align=right},
y tick label as interval,
yticklabels={$(0^\circ; 0^\circ )$, $(0^\circ; 30^\circ \text{N})$, $(0^\circ; 60^\circ \text{N})$, $(30^\circ\text{E}; 0^\circ)$, $(60^\circ\text{E};0^\circ)$, $(90^\circ\text{E}; 0^\circ\text{N})$, $(90^\circ\text{E};30^\circ\text{N})$, $(90^\circ\text{E}; 60^\circ\text{N})$, $(120^\circ\text{E}; 0^\circ)$,  $(150^\circ\text{E}; 0^\circ)$},
y tick label style={
        text width=2.5cm,
        align=right
    },
]
%, $(0^\degree, 30^\degree \text{N})$, $(0^\degree, 60^\degree \text{N})$, $(30^\degree\text{E}, 0^\degree)$, $(60^\degree\text{E}, 0^\degree)$, $(degree)$, $(90^\degree\text{E}, 30^\degree\text{N})$, $(90^\degree\text{E}, 60^\degree\text{N})$, $(120^\degree\text{E}, 0^\degree)$ and  $(150^\degree\text{E}, 0^\degree)$,

\addplot+[draw=black, fill = rouge]
table[row sep=\\,y index=0] {
data \\ 93.4656250003780\\	34.1119793113227\\	100.997655235543\\	137.683726762975\\	119.983179519250\\	118.252485468685\\	126.491549808931\\	32.5191081835297\\	64.8703187534937\\	47.8851605278553\\	76.7042649150071\\	86.1909385646200\\	30.8841903856361\\	14.2992472659635\\	88.9401924666397\\	58.8667408102939\\	99.0041141283158\\	126.842050067894\\	111.648327857907\\	86.4855097893244\\	94.8122878643202\\	133.088883280922\\	29.9601349890507\\	86.4238803933214\\	100.075307726806\\	81.5183261230258\\	55.1709929708197\\	85.7234898714298\\	25.8610472427471\\	45.5246063377634\\	89.9039529998146\\	57.7423456935268\\	87.0932825535366\\	76.5292334001115\\	76.5397336166521\\	120.393954649596\\	69.6861462951054\\	102.056279065564\\	90.5569213627046\\	90.3481701061042\\	74.4409469702346\\	98.4950056526382\\	25.9226861971608\\	83.3027364545916\\	137.596791709104\\	4.92179733178283\\	66.4361925072563\\	79.0960029911728\\	52.5350579592913\\	126.284607636346\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=rouge]
table[row sep=\\,y index=0] {
data\\ 159.903167019104\\	136.229333048260\\	141.461317650171\\	155.830109553297\\	115.304768240098\\	141.371669411541\\	43.1687964004091\\	23.4122430159298\\	130.997645246327\\	169.369729476033\\	146.693567159164\\	131.291059267042\\	78.5398163397448\\	106.709456478457\\	147.379033972345\\	154.782551070661\\	131.778625691826\\	152.173011954564\\	151.843644923507\\	125.766291434949\\	168.717485994130\\	125.663706143592\\	109.145514910928\\	127.295120919839\\	23.4122430159298\\	140.650980557667\\	130.997645246327\\	120.857529659225\\	153.156834985491\\	151.926054068295\\	128.203641385066\\	125.663706143592\\	45.0037419820022\\	120.857529659225\\	122.137865841606\\	142.799254644841\\	37.7359826843487\\	159.045780248216\\	136.976229500680\\	136.229333048260\\	33.5100559618667\\	164.205650138839\\	33.1092362477460\\	157.395879594049\\	145.699261109365\\	144.563814685308\\	42.1879907201141\\	16.5568903765368\\	157.395879594049\\	141.461317650171\\
};


\addplot+[draw=black, fill = rouge]
table[row sep=\\,y index=0] {
data\\ 30.4058981891220\\	61.5067421544273\\	314.159265358979\\	314.159265358979\\	225.943406012027\\	314.159265358979\\	20.6296548837205\\	17.9379502120434\\	314.159265358979\\	12.7276429866224\\	22.5851309088685\\	314.159265358979\\	314.159265358979\\	147.010228136207\\	314.159265358979\\	314.159265358979\\	314.159265358979\\	72.3899818648036\\	311.374468876111\\	17.4499590740108\\	32.8393600342104\\	346.297836398075\\	62.5409492194102\\	16.8380205795837\\	314.159265358979\\	314.159265358979\\	67.7138858515468\\	248.583506671596\\	9.42309310412405\\	23.1181292850631\\	79.3344772586787\\	39.4537640446901\\	314.159265358979\\	140.562449892255\\	5.43688521277900\\	295.871331315221\\	42.9968349849749\\	94.2438144934943\\	314.159265358979\\	32.4587446677305\\	182.885748706137\\	314.159265358979\\	15.3219053653298\\	77.6359202956120\\	20.5962257449174\\	12.4151972813380\\	314.159265358979\\	33.1031220990136\\	30.1286738672918\\	312.415958186273\\
};

\addplot+[draw=black, pattern={north east lines},pattern color=rouge]
table[row sep=\\,y index=0] {
data\\ 47.1238898038469\\	38.1114010350564\\	51.5334378331756\\	30.5205263309716\\	322.573606710081\\	351.965567748051\\	7.40461691752990\\	11.7075489646906\\	316.592946925297\\	248.020573698092\\	78.5398163397448\\	374.398682758408\\	23.4122430159298\\	49.6524725360303\\	53.3863577156416\\	21.5874986239789\\	23.4122430159298\\	338.891818613870\\	312.520040404230\\	234.123526794493\\	351.471474180629\\	392.748048850621\\	28.1917173352551\\	11.7075489646906\\	336.889178959789\\	31.8476956372437\\	35.1112202790635\\	168.087203509413\\	42.2117698036786\\	166.378331762101\\	16.556890376.326015095576\\	390.390229263066\\	26.1722779011794\\	168.361650978415\\	35.1112202790635\\	314.688946345388\\	42.1879907201141\\	30.5205263309716\\	234.642175981356\\	53.3863577156416\\5368\\	35.1112202790635\\	11.7075489646906\\	240.846277757465\\	11.7075489646906\\	310.555069083415\\	11.7075489646906\\	51.5334378331756\\	373.025980916868\\	227.888243365235\\	224
};

\end{axis}
\end{tikzpicture}}
\vspace{-0.2cm}
    \caption{\small Box plots summarizing the distributions of the sets of distances obtained according to the position of the source. Filled boxes correspond to results of Gibbs sampler, boxes with hatches to BP results. }
    \label{fig:boite_moustache}
\end{figure}


==> hierarchical_model.tex <==
\begin{figure}[!ht]
    \centering
    \scalebox{0.7}{\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}, minimum size = 1.5cm,ex node/.style={rectangle,draw,font=\sffamily\Large\bfseries},block/.style={draw, thick, text width=3cm, minimum height=1.5cm, align=center}, param node/.style={diamond,draw,font=\sffamily\Large\bfseries, minimum size = 2cm},text node/.style={rectangle,font=\sffamily\Large\bfseries},block/.style={draw, thick, text width=3cm, minimum height=1.5cm, align=center}, param node/.style={diamond,draw,font=\sffamily\Large\bfseries, minimum size = 2cm}]


  \node[ex node] (r1n) {$\tilde{\boldsymbol{r}}_{1n}$};
  \node[ex node] (r2n) [right of=r1n] {$\tilde{\boldsymbol{r}}_{2n}$};
  \node[ex node] (E1n) [right of=r2n] {$\tilde{E}_{1n}$};
  \node[ex node] (E2n) [right of=E1n] {$\tilde{E}_{2n}$};
  \node[main node] (r2) [below of=r2n] {$\boldsymbol{r}_{2n}$};
  \node[main node] (r1) [below of=r2] {$\boldsymbol{r}_{1n}$};
  \node[main node] (r0) [below of=r1] {$\boldsymbol{r}_{0n}$};
  \node[main node] (E1) [below of=E1n] {$E_{1n}$};
  \node[main node] (E2) [below of=E2n] {$E_{2n}$};
  \node[main node] (r0k) [below of=r0] {$\boldsymbol{r}_0^{(k)}$};
  \node[main node] (w0k) [right of=r0k] {$w_0^{(k)}$};
  %\node[block] (f) at ([yshift=0cm]$(r1n)!1.0!(r2n)$) {Noise};  
  \node[draw, inner xsep=5mm,inner  
     ysep=6mm, below left, fit=(r1n)(r2n)(E1n)(E2n)(r2)(r1)(r0)](f){};%{$\forall n\in[|1,N|]$}; 
  \node[text node] (n) [left of=r0, anchor = north]{\small $\quad n=\{1,\dots,N\}$};
  
   \node[main node] (sigmaxy) [left of=r1n] 
 {$\sigma_{x,y}$};

 \node[main node] (sigmaz) [below of=sigmaxy] 
 {$\sigma_{z}$};
 
   \node[main node] (sigmaE) [right of=E2n] 
 {$\sigma_{E}$};
    \node[param node] (alphabeta) [below of=w0k] 
 {$\alpha_k$};
 \node[param node] (alpha0) [right of=alphabeta] 
 {$\alpha_0$};
    \node[param node] (kappa) [left of=r0k] 
 {$\kappa$};

 \node[text node] (k) [left of=alphabeta, anchor = north]{\small $\quad k=\{1,\dots,K\}$};

 \node[draw, inner xsep=5mm,inner  
     ysep=6mm, below left, fit=(r0k)(w0k)(alphabeta)](g){};

  \path[every node/.style={font=\sffamily\small}]
    (r1) edge node [left] {} (r2)
    (r0) edge node [left] {} (r1)
    (r0) edge [bend right] node[right] {} (r2)
    (r2) edge node [left] {} (r2n)
    (r1) edge [bend left] node[left] {} (r1n)
    (E1) edge node [left] {} (E1n)
    (E1) edge node [left] {} (r2)
    (E2) edge node [left] {} (E2n)
    (E1) edge node [left] {} (E2)
    (r0k) edge node [left] {} (r0)
    (w0k) edge node [left] {} (r0)
    (sigmaxy) edge node[right] {} (r1n)
    (sigmaxy) edge [bend left] node[right] {} (r2n)
    (sigmaz) edge [bend right] node[right] {} (r2n)
    (sigmaz) edge [bend left] node[right] {} (r1n)
    (sigmaE) edge [bend right] node [left] {} (E1n)
    (sigmaE) edge node[left] {} (E2n)
    (alphabeta) edge node [left] {} (w0k)
    (kappa) edge node [left] {} (r0)
    (alpha0) edge node [left] {} (w0k);
    

\end{tikzpicture}}
    \caption{Hierarchical model between variables. From the measurements $\{\tilde{\boldsymbol{r}}_{1n}, \tilde{E}_{1n}, \tilde{\boldsymbol{r}}_{2n}, \tilde{E}_{2n}\}_{n=1}^N$, the true positions and energy depositions $\{{\boldsymbol{r}}_{1n}, {E}_{1n}, {\boldsymbol{r}}_{2n}, {E}_{2n}\}_{n=1}^N$ and the corresponding hidden standard deviations $\sigma_{xy}$ and $\sigma_z$ are estimated, assuming measurements are corrupted by Gaussian noises. $N$ additional virtual source positions, acting as if there were $N$ sources, are also introduced to deal with potential outliers and assign the events to the relevant source $\boldsymbol{r}_0^{(k)}$. The relative intensities of sources $\{w_0^{(k)}\}_{k=1}^K$ are also estimated. Note that $E_0$ is not depicted here since it is considered as a known value for this algorithm. Circular nodes represent the variables to estimate. Measurements are in rectangular nodes. Diamond shaped nodes contain the fixed hyperparameters $\{\alpha_k\}_{k=0}^K$ and $\kappa$ that will be set according to prior knowledge about the experiment.  }
    \label{fig:hierarchical_model}
\end{figure}
